How do frustrations without disorder result in the spin-glass-like behavior of the kagom\'{e} antiferromagnet?

Freezing of the classical spin liquid of the Heisenberg kagom\'{e} antiferromagnet is studied. At low temperature, the coplanar spin configurations are known to dominate among all possible three-dimensional low-energy states because of the fluctuation interaction. It is shown that the statistical weight of ${\bf q} =0$ domains is negligible. This allows one to describe coplanar states in terms of $\sqrt{3}\times \sqrt{3}$ domains with three possible spin orientations. The domain walls are mapped onto closed self-avoiding loops on the hexagonal lattice. The probability of domain formation is evaluated. It is shown that in FC (field cooled) regime a telescopic hierarchy of domains appears. The spatial and temporal behavior of the spin correlation function is estimated. The difference between FC and ZFC behavior is discussed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%% kfig.eps %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%!PS-Adobe-2.0 EPSF-2.0
%%Creator: fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Thu Jun 23 18:44:59 1994
%%Orientation: Portrait
%%BoundingBox: 0 0 796 355
%%Pages: 0
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-9.0 400.0 translate 0.900 -0.900 scale
3.000 setlinewidth
% Polyline
n 9 344 m 89 344 l gs col-1 s gr
% Polyline
n 89 344 m 169 344 l gs col-1 s gr
% Polyline
n 130 414 m 89 344 l gs col-1 s gr
% Polyline
n 89 344 m 48 274 l gs col-1 s gr
% Polyline
n 89 344 m 49 413 l gs col-1 s gr
% Polyline
n 128 274 m 89 344 l gs col-1 s gr
	[10.000000] 0 setdash
% Polyline
n 264 344 m 349 344 l gs col-1 s gr
	[] 0 setdash
	[10.000000] 0 setdash
% Polyline
n 349 344 m 434 344 l gs col-1 s gr
	[] 0 setdash
	[10.000000] 0 setdash
% Polyline
n 392 418 m 349 344 l gs col-1 s gr
	[] 0 setdash
	[10.000000] 0 setdash
% Polyline
n 349 344 m 306 270 l gs col-1 s gr
	[] 0 setdash
	[10.000000] 0 setdash
% Polyline
n 392 271 m 349 344 l gs col-1 s gr
	[] 0 setdash
	[10.000000] 0 setdash
% Polyline
n 349 344 m 307 418 l gs col-1 s gr
	[] 0 setdash
/Times-Roman findfont 36.00 scalefont setfont
84 444 m
gs 1 -1 scale (c) col-1 show gr
/Times-Roman findfont 36.00 scalefont setfont
344 444 m
gs 1 -1 scale (g) col-1 show gr
% Polyline
n 9 124 m 89 124 l gs col-1 s gr
% Polyline
n 89 124 m 169 124 l gs col-1 s gr
	[10.000000] 0 setdash
% Polyline
n 89 124 m 46 50 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 130 194 m 89 124 l gs col-1 s gr
% Polyline
n 128 54 m 89 124 l gs col-1 s gr
	[10.000000] 0 setdash
% Polyline
n 89 124 m 47 198 l gs col-1 s gr
	[] 0 setdash
	[10.000000] 0 setdash
% Polyline
n 269 124 m 349 124 l gs col-1 s gr
	[] 0 setdash
	[10.000000] 0 setdash
% Polyline
n 349 124 m 434 124 l gs col-1 s gr
	[] 0 setdash
	[10.000000] 0 setdash
% Polyline
n 392 198 m 349 124 l gs col-1 s gr
	[] 0 setdash
	[10.000000] 0 setdash
% Polyline
n 391 50 m 349 124 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 349 124 m 308 54 l gs col-1 s gr
% Polyline
n 349 124 m 309 193 l gs col-1 s gr
1.000 setlinewidth
n 215.000 128.000 m 199.000 124.000 l 215.000 120.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 199 124 m 239 124 l gs col-1 s gr
n 223.000 120.000 m 239.000 124.000 l 223.000 128.000 l gs 2 setlinejoin col-1
s gr
/Times-Roman findfont 36.00 scalefont setfont
74 239 m
gs 1 -1 scale (a) col-1 show gr
/Times-Roman findfont 36.00 scalefont setfont
339 229 m
gs 1 -1 scale (e) col-1 show gr
n 210.000 348.000 m 194.000 344.000 l 210.000 340.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 194 344 m 234 344 l gs col-1 s gr
n 218.000 340.000 m 234.000 344.000 l 218.000 348.000 l gs 2 setlinejoin col-1
s gr
3.000 setlinewidth
% Polyline
n 484 124 m 564 124 l gs col-1 s gr
/Times-Roman findfont 36.00 scalefont setfont
809 439 m
gs 1 -1 scale (h) col-1 show gr
% Polyline
n 564 124 m 644 124 l gs col-1 s gr
	[10.000000] 0 setdash
% Polyline
n 606 50 m 564 124 l gs col-1 s gr
	[] 0 setdash
	[10.000000] 0 setdash
% Polyline
n 564 124 m 522 198 l gs col-1 s gr
	[] 0 setdash
	[10.000000] 0 setdash
% Polyline
n 606 197 m 564 124 l gs col-1 s gr
	[] 0 setdash
	[10.000000] 0 setdash
% Polyline
n 564 124 m 522 51 l gs col-1 s gr
	[] 0 setdash
	[10.000000] 0 setdash
% Polyline
n 724 124 m 809 124 l gs col-1 s gr
	[] 0 setdash
	[10.000000] 0 setdash
% Polyline
n 809 124 m 894 124 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 809 124 m 769 193 l gs col-1 s gr
% Polyline
n 810 127 m 771 58 l gs col-1 s gr
% Polyline
n 854 55 m 814 124 l gs col-1 s gr
% Polyline
n 853 193 m 814 124 l gs col-1 s gr
1.000 setlinewidth
n 680.000 128.000 m 664.000 124.000 l 680.000 120.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 664 124 m 704 124 l gs col-1 s gr
n 688.000 120.000 m 704.000 124.000 l 688.000 128.000 l gs 2 setlinejoin col-1
s gr
/Times-Roman findfont 36.00 scalefont setfont
554 229 m
gs 1 -1 scale (b) col-1 show gr
/Times-Roman findfont 36.00 scalefont setfont
809 229 m
gs 1 -1 scale (f) col-1 show gr
n 690.000 348.000 m 674.000 344.000 l 690.000 340.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 674 344 m 714 344 l gs col-1 s gr
n 698.000 340.000 m 714.000 344.000 l 698.000 348.000 l gs 2 setlinejoin col-1
s gr
3.000 setlinewidth
	[10.000000] 0 setdash
% Polyline
n 474 344 m 559 344 l gs col-1 s gr
	[] 0 setdash
	[10.000000] 0 setdash
% Polyline
n 559 344 m 644 344 l gs col-1 s gr
	[] 0 setdash
	[10.000000] 0 setdash
% Polyline
n 602 418 m 559 344 l gs col-1 s gr
	[] 0 setdash
	[10.000000] 0 setdash
% Polyline
n 559 344 m 516 270 l gs col-1 s gr
	[] 0 setdash
	[10.000000] 0 setdash
% Polyline
n 602 271 m 559 344 l gs col-1 s gr
	[] 0 setdash
	[10.000000] 0 setdash
% Polyline
n 559 344 m 517 418 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 734 344 m 814 344 l gs col-1 s gr
% Polyline
n 814 344 m 894 344 l gs col-1 s gr
% Polyline
n 855 414 m 814 344 l gs col-1 s gr
% Polyline
n 814 344 m 773 274 l gs col-1 s gr
% Polyline
n 814 344 m 774 413 l gs col-1 s gr
% Polyline
n 853 274 m 814 344 l gs col-1 s gr
/Times-Roman findfont 36.00 scalefont setfont
554 444 m
gs 1 -1 scale (d) col-1 show gr
$F2psEnd
